Learning Constrained Dynamics with Gauss Principle adhering Gaussian Processes

The identification of the constrained dynamics of mechanical systems is often challenging. Learning methods promise to ease an analytical analysis, but require considerable amounts of data for training. We propose to combine insights from analytical mechanics with Gaussian process regression to improve the model's data efficiency and constraint integrity. The result is a Gaussian process model that incorporates a priori constraint knowledge such that its predictions adhere to Gauss' principle of least constraint. In return, predictions of the system's acceleration naturally respect potentially non-ideal (non-)holonomic equality constraints. As corollary results, our model enables to infer the acceleration of the unconstrained system from data of the constrained system and enables knowledge transfer between differing constraint configurations.

==> fig/duffing.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.4, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'duffing.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{170.07874016bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.41666667)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{duffing.pdf}}%
    \put(0.41584266,0.38145582){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$q_2$\end{tabular}}}}%
    \put(0.78150425,0.38144666){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$q_1$\end{tabular}}}}%
    \put(0.32764009,0.14403516){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$m_2$\end{tabular}}}}%
    \put(0.68272463,0.14414554){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$m_1$\end{tabular}}}}%
    \put(0.22112182,0.27379692){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$c_2$\end{tabular}}}}%
    \put(0.1358311,0.02181328){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$s_2$\end{tabular}}}}%
    \put(0.56892885,0.2848214){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$c_1$\end{tabular}}}}%
    \put(0.47443479,0.02181277){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$s_1$\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> fig/tangent_on_surface_small2.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.4, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'tangent_on_surface_small2.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{164.35284111bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.90196792)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{tangent_on_surface_small2.pdf}}%
    \put(0.0189028,0.15978535){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.8521363\unitlength}\raggedright surface\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{tangent_on_surface_small2.pdf}}%
    \put(0.59114673,0.72279148){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{1.15201376\unitlength}\raggedright $\text{tangent plane, }\mathcal{N}(A)$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{tangent_on_surface_small2.pdf}}%
    \put(0.06582495,0.07366676){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.8521363\unitlength}\raggedright mass particle\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{tangent_on_surface_small2.pdf}}%
    \put(0.48617536,0.81961091){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.8521363\unitlength}\raggedright \textbf{$a$}\end{minipage}}}%
    \put(0.37026314,0.4170626){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.8521363\unitlength}\raggedright \textbf{$\ddot{q}$}\end{minipage}}}%
    \put(0.3883991,0.6195157){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.8521363\unitlength}\raggedright \textbf{$z$}\end{minipage}}}%
    \put(0.22894041,0.808174){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.8521363\unitlength}\raggedright $-LAa$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{tangent_on_surface_small2.pdf}}%
    \put(-0.05449018,0.98013042){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{1.05726713\unitlength}\raggedright $\tau_{\mathrm{ideal}}$$=$$L(b-Aa)$\end{minipage}}}%
    \put(0.19414247,0.56978695){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.8521363\unitlength}\raggedright $Lb$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{tangent_on_surface_small2.pdf}}%
  \end{picture}%
\endgroup%


==> fig/unicycle5.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.4, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'unicycle5.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{90.70866142bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1.5)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{unicycle5.pdf}}%
    \put(-0.01311809,0.65436426){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$q_2$\end{tabular}}}}%
    \put(0.62787014,0.09249464){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$q_1$\end{tabular}}}}%
    \put(0.00217463,0.00952116){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$q_3$\end{tabular}}}}%
    \put(0.36346406,0.48755994){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$C$\end{tabular}}}}%
    \put(0.53230506,0.50841871){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$G$\end{tabular}}}}%
    \put(0.19699258,0.66300264){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$R$\end{tabular}}}}%
    \put(0.61443697,1.57533915){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{1.93965912\unitlength}\raggedright $\tau_{\mathrm{ideal}}$\end{minipage}}}%
    \put(0.89533019,1.05187852){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{1.5439653\unitlength}\raggedright \textbf{$z$}\end{minipage}}}%
    \put(0.59212928,0.88999102){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{1.5439653\unitlength}\raggedright \textbf{$\ddot{q}$}\end{minipage}}}%
    \put(0.33478156,1.28289852){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{1.5439653\unitlength}\raggedright \textbf{$a$}\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{unicycle5.pdf}}%
    \put(0.82575928,1.32093602){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{1.5439653\unitlength}\raggedright $-LAa$\end{minipage}}}%
    \put(0.78979925,0.87289852){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{1.5439653\unitlength}\raggedright $Lb$\end{minipage}}}%
    \put(-0.23828197,0.39971227){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{1.5439653\unitlength}\raggedright $\mathcal{N}(A)$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{unicycle5.pdf}}%
  \end{picture}%
\endgroup%

